Hausdorff-type metric geometry of the space of Cauchy hypersurfaces

We equip the space of Cauchy hypersurfaces in a globally hyperbolic spacetime with a natural Hausdorff-type metric. For a timelike Cauchy complete, smooth Lorentzian manifold with a compact Cauchy hypersurface, we show that the resulting metric space is geodesic and proper. We further discuss extensions to more general synthetic Lorentzian settings. For this purpose, we generalize results on completeness properties of spacetimes due to Beem and Takahashi.

==> cauchy_sets.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cauchy_sets.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.82410341bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48021969)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cauchy_sets.pdf}}%
    \put(0.0048908,0.37866376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13407505\unitlength}\raggedright $S$\end{minipage}}}%
    \put(-0.00226897,0.14411072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13407505\unitlength}\raggedright $S'$\end{minipage}}}%
    \put(0.42792355,0.11886744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21248601\unitlength}\raggedright $S''_-$\end{minipage}}}%
    \put(0.42087856,0.34410409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21248601\unitlength}\raggedright $S''_+$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cauchy_sets.pdf}}%
  \end{picture}%
\endgroup%

